Upper Bound for Critical Probability of Site Percolation on Triangular Lattice

In site percolation, vertices (sites) of a graph are open with probability p, and there is critical p, for which open vertices form an open path the long way across a graph, so a vertex at the origin is a part of an infinite connected open vertex set. Smirnov found that for triangular lattice critical p is 0.5, but there is the traversal, from the origin upwards, so that an infinite connected open vertex set exists for critical p=0.3535.

==> lattice2Deg5.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
\multiput(0,4)(2,0){3}{\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}
\multiput(0,4)(2,0){3}{\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(1,4)(2,0){2}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.93,2.17){0}
\put(2.25,2.8){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(2.75,3.3){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.25,3.8){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.25,1.8){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(2.75,1.3){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.25,0.8){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.25,2.8){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(0.75,3.3){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.25,3.8){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.25,1.8){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(0.75,1.3){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.25,0.8){\(\mathbf 3\!\!\downarrow_{1}\)}

\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}

\end{pspicture}


==> latticeTexample1.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

\multiput(0,0)(0.5,0){9}{\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(0,4)}

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(0,4)(1,0){5}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.7,1.9){0}
\put(2.6,2.44){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(3.1,2.94){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.6,3.44){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.55,1.41){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(3.07,0.92){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.56,0.42){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.57,2.41){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(1.11,2.91){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.59,3.41){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.6,1.45){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(1.1,0.9){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.6,0.4){\(\mathbf 3\!\!\downarrow_{1}\)}

\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}

\end{pspicture}


==> latticeTexample2.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

\multiput(0,0)(0,0.5){9}{\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,0)}

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
\multiput(0,4)(2,0){3}{\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}
\multiput(0,4)(2,0){3}{\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(1,4)(2,0){2}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.93,2.17){0}
\put(2.26,2.77){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(2.76,3.27){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.26,3.77){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.26,1.77){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(2.76,1.27){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.26,0.77){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.26,2.77){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(0.76,3.27){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.26,3.77){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.26,1.77){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(0.76,1.27){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.26,0.77){\(\mathbf 3\!\!\downarrow_{1}\)}

\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}

\end{pspicture}

